Autonomous Navigation of MAVs in Unknown Cluttered Environments

This paper presents an autonomous navigation framework for reaching a goal in unknown 3D cluttered environments. The framework consists of three main components. First, a computationally efficient method for mapping the environment from the disparity measurements obtained from a depth sensor. Second, a stochastic method to generate a path to a given goal, taking into account field of view constraints on the space that is assumed to be safe for navigation. Third, a fast method for the online generation of motion plans, taking into account the robot's dynamic constraints, model, and environmental uncertainty and disturbances. To highlight the contribution with respect to the available literature, we provide a qualitative and quantitative comparison with the state of the art methods for reaching a goal and for exploration in unknown environments, showing the superior performance of our approach. To illustrate the effectiveness of the proposed framework, we present experiments in multiple indoors and outdoors environments running the algorithm fully on board and in real-time, using a robotic platform based on the Intel Ready to Fly drone kit, which represents the implementation in the most frugal platform for navigation in unknown cluttered environments demonstrated to date. Open source code is available at:~\url{https://github.com/IntelLabs/autonomousmavs}. The video of the experimental results can be found at~\url{https://youtu.be/Wq0e7vF6nZM}.

==> plots/hkust_results.tex <==
% Created by tikzDevice version 0.12 on 2019-03-13 15:55:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (169.93,145.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 57.40,116.01) -- ( 87.21,116.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.30, 98.28) -- ( 72.30,111.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.30,139.02) -- ( 72.30,122.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 98.28) -- ( 79.75, 98.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85,139.02) -- ( 79.75,139.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.40,111.11) --
	( 87.21,111.11) --
	( 87.21,122.42) --
	( 57.40,122.42) --
	( 57.40,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30,142.79) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.66, 65.09) -- (124.47, 65.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.56, 64.34) -- (109.56, 64.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.56, 65.85) -- (109.56, 65.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 64.34) -- (117.02, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 65.85) -- (117.02, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 64.34) --
	(124.47, 64.34) --
	(124.47, 65.09) --
	( 94.66, 65.09) --
	( 94.66, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 66.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 66.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 66.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 66.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 67.36) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.92, 70.37) -- (161.73, 70.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.83, 64.34) -- (146.83, 68.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.83, 81.69) -- (146.83, 74.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 64.34) -- (154.28, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 81.69) -- (154.28, 81.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.92, 68.86) --
	(161.73, 68.86) --
	(161.73, 74.14) --
	(131.92, 74.14) --
	(131.92, 68.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83, 85.46) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30, 61.20) -- (146.83, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30, 61.20) -- ( 72.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 61.20) -- (109.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83, 61.20) -- (146.83, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.30, 39.60) {map};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.56, 39.60) {path};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.83, 39.60) {traj};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.34) -- ( 49.20,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.34) -- ( 43.20, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.43) -- ( 43.20, 79.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.51) -- ( 43.20, 94.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.60) -- ( 43.20,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.69) -- ( 43.20,124.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.77) -- ( 43.20,139.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 64.34) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.51) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.69) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(169.93, 61.20) --
	(169.93,145.93) --
	( 49.20,145.93) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> plots/lines_comparison.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]


    \begin{axis}[
        xlabel= $\text{line length in voxels } $,
        ylabel=$\text{microseconds [}\mu\text{s] }$,
        legend pos=north west]
    \addplot[red] plot coordinates {
       ( 1.4434/0.2 , 49.977) 
( 2.8868/0.2 , 41.555) 
( 4.3301/0.2 , 43.171) 
( 5.7735/0.2 , 52.098) 
( 7.2169/0.2 , 62.576) 
( 8.6603/0.2 , 59.147) 
( 10.104/0.2 , 72.371) 
( 11.547/0.2 , 71.009) 
( 12.99/0.2 , 72.225) 
( 14.434/0.2 , 65.798) 
( 15.877/0.2 , 64.441) 
( 17.321/0.2 , 59.182) 
( 18.764/0.2 , 60.18) 
( 20.207/0.2 , 66.193) 
( 21.651/0.2 , 67.13) 
( 23.094/0.2 , 66.35) 
( 24.537/0.2 , 57.826) 
( 25.981/0.2 , 70.616) 
( 27.424/0.2 , 74.059) 
( 28.868/0.2 , 83.64) 
( 30.311/0.2 , 66.617) 
( 31.754/0.2 , 71.343) 
( 33.198/0.2 , 75.607) 
( 34.641/0.2 , 71.604) 
( 36.084/0.2 , 78.323) 
( 37.528/0.2 , 67.079) 
( 38.971/0.2 , 64.269) 
( 40.415/0.2 , 84.904) 
( 41.858/0.2 , 73.476) 
( 43.301/0.2 , 83.05) 
( 44.745/0.2 , 75.463) 
( 46.188/0.2 , 56.009) 
( 47.631/0.2 , 52.513) 
( 49.075/0.2 , 97.188) 
( 50.518/0.2 , 79.136) 
( 51.962/0.2 , 86.313) 
( 53.405/0.2 , 81.637) 
( 54.848/0.2 , 83.735) 
( 56.292/0.2 , 91.259) 
( 57.735/0.2 , 83.654) 
( 59.178/0.2 , 69.333) 
( 60.622/0.2 , 73.704) 
( 62.065/0.2 , 85.275) 
( 63.509/0.2 , 81.058) 
( 64.952/0.2 , 78.411) 
( 66.395/0.2 , 90.007) 
( 67.839/0.2 , 82.338) 
( 69.282/0.2 , 81.465) 
( 70.725/0.2 , 86.399) 
( 72.169/0.2 , 93.241) 
( 73.612/0.2 , 75.93) 
( 75.056/0.2 , 72.295) 
( 76.499/0.2 , 74.265) 
( 77.942/0.2 , 97.539) 
( 79.386/0.2 , 84.184) 
( 80.829/0.2 , 84.697) 
( 82.272/0.2 , 79.45) 
( 83.716/0.2 , 60.815) 
( 85.159/0.2 , 70.765) 
( 86.603/0.2 , 79.273) 
    };
    \addlegendentry{detectCollision}

     \addplot[color=blue]
         plot coordinates {
             ( 1.4434/0.2 , 0.48228) 
( 2.8868/0.2 , 7.5775) 
( 4.3301/0.2 , 14.154) 
( 5.7735/0.2 , 22.295) 
( 7.2169/0.2 , 34.896) 
( 8.6603/0.2 , 35.779) 
( 10.104/0.2 , 43.34) 
( 11.547/0.2 , 50.548) 
( 12.99/0.2 , 53.913) 
( 14.434/0.2 , 51.509) 
( 15.877/0.2 , 60.812) 
( 17.321/0.2 , 56.408) 
( 18.764/0.2 , 58.312) 
( 20.207/0.2 , 68.59) 
( 21.651/0.2 , 75.817) 
( 23.094/0.2 , 72.14) 
( 24.537/0.2 , 67.212) 
( 25.981/0.2 , 82.272) 
( 27.424/0.2 , 88.691) 
( 28.868/0.2 , 101.624) 
( 30.311/0.2 , 81.438) 
( 31.754/0.2 , 91.438) 
( 33.198/0.2 , 99.618) 
( 34.641/0.2 , 101.321) 
( 36.084/0.2 , 107.197) 
( 37.528/0.2 , 96.85) 
( 38.971/0.2 , 98.271) 
( 40.415/0.2 , 129.142) 
( 41.858/0.2 , 117.178) 
( 43.301/0.2 , 155.101) 
( 44.745/0.2 , 123.113) 
( 46.188/0.2 , 94.849) 
( 47.631/0.2 , 93.734) 
( 49.075/0.2 , 169.581) 
( 50.518/0.2 , 142.855) 
( 51.962/0.2 , 151.201) 
( 53.405/0.2 , 151.269) 
( 54.848/0.2 , 145.828) 
( 56.292/0.2 , 169.355) 
( 57.735/0.2 , 164.662) 
( 59.178/0.2 , 141.731) 
( 60.622/0.2 , 149.881) 
( 62.065/0.2 , 181.025) 
( 63.509/0.2 , 166.778) 
( 64.952/0.2 , 172.153) 
( 66.395/0.2 , 187.115) 
( 67.839/0.2 , 172.621) 
( 69.282/0.2 , 176.828) 
( 70.725/0.2 , 196.824) 
( 72.169/0.2 , 189.808) 
( 73.612/0.2 , 162.185) 
( 75.056/0.2 , 163.643) 
( 76.499/0.2 , 177.065) 
( 77.942/0.2 , 218.144) 
( 79.386/0.2 , 199.282) 
( 80.829/0.2 , 211.893) 
( 82.272/0.2 , 184.516) 
( 83.716/0.2 , 153.933) 
( 85.159/0.2 , 176.651) 
( 86.603/0.2 , 194.622) 
         };
     \addlegendentry{discretization}
       
    \end{axis}
 
\end{tikzpicture}

==> plots/map_creation_time.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]


    \begin{axis}[
        xlabel= $\text{Percentage of points in} \frustum\text{[}\disc\text{] added to the map} $,
        ylabel=$\text{miliseconds [\text{ms}] }$,
        legend pos=north west]
    \addplot[smooth,red,mark=x] plot coordinates {
       ( 33 , 0.316)
       ( 41 , 0.421)
       ( 50 , 0.520)
       ( 71, 1.238)
       ( 100 , 1.938)
       %( 15 , 58.534)

    };
    \addlegendentry{linear octree}

     \addplot[smooth,color=blue,mark=*]
         plot coordinates {
            ( 33 , 0.271)
            ( 41 , 0.388)
            ( 50 , 0.453)
            ( 71 , 1.056)
            ( 100 , 1.665)
            %( 15 , 56.499)

         };
     \addlegendentry{sparse grid}
       
    \end{axis}
 
\end{tikzpicture}

==> plots/map_timing.tex <==
% Created by tikzDevice version 0.12 on 2019-04-23 13:53:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,187.90);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (386.74,138.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.88, 66.46) -- (148.88, 85.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.41, 76.03) -- (145.29, 76.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.90, 76.03) -- (152.64, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.41, 71.25) -- (128.41, 80.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90, 71.25) -- (160.90, 80.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 66.46) --
	(145.29, 85.60) --
	(152.64, 85.60) --
	(152.64, 66.46) --
	(145.29, 66.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (199.97, 90.38) -- (199.97,109.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 98.23, 99.95) -- (192.26, 99.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (227.12, 99.95) -- (211.68, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 95.17) -- ( 98.23,104.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.12, 95.17) -- (227.12,104.74);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.26, 90.38) --
	(192.26,109.52) --
	(211.68,109.52) --
	(211.68, 90.38) --
	(192.26, 90.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (363.97,114.30) -- (363.97,133.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (352.56,123.87) -- (361.26,123.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.96,123.87) -- (367.14,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.56,119.09) -- (352.56,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.96,119.09) -- (373.96,128.66);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.26,114.30) --
	(361.26,133.44) --
	(367.14,133.44) --
	(367.14,114.30) --
	(361.26,114.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.03) -- ( 49.20,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.03) -- ( 43.20, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.95) -- ( 43.20, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.87) -- ( 43.20,123.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.03) { \footnotesize{Ours}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.87) { \footnotesize{Gao}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,98.87) { \footnotesize{Usenko}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 230.80,131.00) { \small{\textbf{Map Generation Time}}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(386.74, 61.20) --
	(386.74,138.70) --
	( 49.20,138.70) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> plots/ootp_results_size2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-13 14:28:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (169.93,145.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 57.40, 71.84) -- ( 87.21, 71.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.30, 69.71) -- ( 72.30, 70.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.30, 73.62) -- ( 72.30, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 69.71) -- ( 79.75, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 73.62) -- ( 79.75, 73.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.40, 70.86) --
	( 87.21, 70.86) --
	( 87.21, 72.14) --
	( 57.40, 72.14) --
	( 57.40, 70.86);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.66,106.89) -- (124.47,106.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.56, 84.14) -- (109.56, 99.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.56,142.79) -- (109.56,126.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 84.14) -- (117.02, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,142.79) -- (117.02,142.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 99.14) --
	(124.47, 99.14) --
	(124.47,126.67) --
	( 94.66,126.67) --
	( 94.66, 99.14);

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.92, 64.72) -- (161.73, 64.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.83, 64.34) -- (146.83, 64.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.83, 64.97) -- (146.83, 64.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 64.34) -- (154.28, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 64.97) -- (154.28, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.92, 64.52) --
	(161.73, 64.52) --
	(161.73, 64.81) --
	(131.92, 64.81) --
	(131.92, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83, 65.50) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30, 61.20) -- (146.83, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30, 61.20) -- ( 72.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 61.20) -- (109.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83, 61.20) -- (146.83, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.30, 39.60) {map};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.56, 39.60) {path};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.83, 39.60) {traj};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.78) -- ( 49.20,134.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.78) -- ( 43.20, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.95) -- ( 43.20, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.13) -- ( 43.20, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.31) -- ( 43.20, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.48) -- ( 43.20,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.66) -- ( 43.20,122.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.83) -- ( 43.20,134.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.78) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.31) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.83) {0.030};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (109.56,166.39) {\bfseries Ours};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,103.56) {Time - seconds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(169.93, 61.20) --
	(169.93,145.93) --
	( 49.20,145.93) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> plots/plan_timing.tex <==
% Created by tikzDevice version 0.12 on 2019-04-23 13:54:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,187.90);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (386.74,138.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (182.64, 66.46) -- (182.64, 85.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (129.87, 76.03) -- (159.63, 76.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.99, 76.03) -- (205.77, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.87, 71.25) -- (129.87, 80.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.99, 71.25) -- (226.99, 80.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.63, 66.46) --
	(159.63, 85.60) --
	(205.77, 85.60) --
	(205.77, 66.46) --
	(159.63, 66.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (281.51, 90.38) -- (281.51,109.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.69, 99.95) -- (266.18, 99.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.07, 99.95) -- (291.58, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69, 95.17) -- (142.69,104.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.07, 95.17) -- (309.07,104.74);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.18, 90.38) --
	(266.18,109.52) --
	(291.58,109.52) --
	(291.58, 90.38) --
	(266.18, 90.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (308.87,114.30) -- (308.87,133.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.22,123.87) -- (302.05,123.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (333.13,123.87) -- (318.85,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.22,119.09) -- (249.22,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.13,119.09) -- (333.13,128.66);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.05,114.30) --
	(302.05,133.44) --
	(318.85,133.44) --
	(318.85,114.30) --
	(302.05,114.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.03) -- ( 49.20,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.03) -- ( 43.20, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.95) -- ( 43.20, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.87) -- ( 43.20,123.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.03) { \footnotesize{Ours}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.87) { \footnotesize{Gao}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,98.87) { \footnotesize{Usenko}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 229.80,131.00) { \small{\textbf{Motion Generation Time}}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 61.20) -- (311.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 61.20) -- ( 61.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.72, 61.20) -- (186.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.73, 61.20) -- (311.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.70, 45.00) { \small{1e-02}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.72, 45.00) { \small{1e+00}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.73, 45.00) { \small{1e+02}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.72, 37.00) { miliseconds$[\mathrm{ms}]$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(386.74, 61.20) --
	(386.74,138.70) --
	( 49.20,138.70) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> plots/results_ours.tex <==
% Created by tikzDevice version 0.12 on 2019-03-12 17:29:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.87, 74.57) -- ( 94.03, 74.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.45, 71.88) -- ( 76.45, 73.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.45, 76.79) -- ( 76.45, 74.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66, 71.88) -- ( 85.24, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66, 76.79) -- ( 85.24, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.87, 73.34) --
	( 94.03, 73.34) --
	( 94.03, 74.94) --
	( 58.87, 74.94) --
	( 58.87, 73.34);

\path[draw=drawColor,line width= 1.2pt,line join=round] (102.82,118.58) -- (137.99,118.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.41, 90.01) -- (120.41,108.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.41,163.67) -- (120.41,143.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 90.01) -- (129.20, 90.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61,163.67) -- (129.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82,108.85) --
	(137.99,108.85) --
	(137.99,143.42) --
	(102.82,143.42) --
	(102.82,108.85);

\path[draw=drawColor,line width= 1.2pt,line join=round] (146.78, 65.62) -- (181.94, 65.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (164.36, 65.14) -- (164.36, 65.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (164.36, 65.93) -- (164.36, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 65.14) -- (173.15, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 65.93) -- (173.15, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.78, 65.37) --
	(181.94, 65.37) --
	(181.94, 65.73) --
	(146.78, 65.73) --
	(146.78, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.36, 66.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.45, 61.20) -- (164.36, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.45, 61.20) -- ( 76.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.41, 61.20) -- (120.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.36, 61.20) -- (164.36, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.45, 39.60) {map};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 39.60) {path};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.36, 39.60) {trajectory};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.93) -- ( 49.20,153.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.93) -- ( 43.20, 61.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.22) -- ( 43.20, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.51) -- ( 43.20, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.80) -- ( 43.20,107.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 43.20,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.38) -- ( 43.20,138.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.67) -- ( 43.20,153.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.93) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.80) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,153.67) {0.030};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}



\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Time - seconds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}

